Tiny Recursive Message Passing

Message passing neural networks have shown remarkable performance in algorithmic and constraint reasoning, due to their ability to encode the structure of the task directly in the architecture. Recent work has, however, shown that better results can be achieved using recursive transformers trained with deep supervision and truncated recursion, which make extremely deep loops stable to train thanks to newly developed procedures such as adaptive halting and discrete deduction lattices. However, these models are tied to a fixed input size, and cannot generalize to inputs larger than those seen during training. In this work, we apply the same procedures to message passing networks, and show that graph structure and recursive training are complementary, leading to parameter-efficient models with strong zero-shot transfer to larger instances. First, we test our method on standard constraint satisfaction problems, where we reach $99\%$ test accuracy on Sudoku-Extreme with a model of $16$k parameters, $50\times$ fewer than the previous best; this model trains in about $10$ minutes on an H100, or in $9$ hours on a CPU. Second, we show that the graph structure allows zero-shot transfer to larger instances on mazes, N-Queens, and achieve state-of-the-art performance among neural methods on Boolean satisfiability.

==> fig_hypergraph.tex <==
% ---------------------------------------------------------------
% Figure: constraints as hyperedges; the factor graph is the hypergraph
% (its incidence graph), the peer graph is its lossy 2-section.  Needs (preamble):
%   \usepackage{tikz} \usetikzlibrary{calc,arrows.meta}
%   \definecolor{pgreen}{HTML}{C3E0C5}  % fills of Fig. 1
%   \definecolor{pred}{HTML}{F9BBBB}
%   \definecolor{dgreen}{HTML}{4E9F75}  % lines of Fig. 2
%   \definecolor{dred}{HTML}{D95F59}
% ---------------------------------------------------------------
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round,
    var/.style={circle, draw, fill=white, line width=.45pt,
                inner sep=0pt, minimum size=2.2mm},
    fac/.style={rectangle, draw, line width=.45pt,
                inner sep=0pt, minimum size=2.1mm},
    lbl/.style={font=\scriptsize, anchor=base},
    peer/.style={black!65, line width=.5pt},
    inc/.style={black, line width=.5pt},
    queen/.pic={\fill[black!85] (-.075,-.055) -- (.075,-.055) -- (.085,.05)
                -- (.04,.005) -- (0,.075) -- (-.04,.005) -- (-.085,.05) -- cycle;}]

  % hyperedge blob: hull of the members, padded and outlined
  \newcommand{\hgEdge}[3]{% #1 fill, #2 outline, #3 path of members
    \begin{scope}[blend mode=multiply]
      \begin{scope}[transparency group]
        \draw[#2, line width=14.4pt, line join=round, line cap=round, fill=#2] #3;
        \draw[#1!70, line width=13pt, line join=round, line cap=round, fill=#1!70] #3;
      \end{scope}
    \end{scope}}
  % variable in both hyperedges: half green, half red
  \newcommand{\hgShared}[1]{%
    \fill[pgreen] (#1) ++(135:1.1mm) arc[start angle=135, end angle=315, radius=1.1mm] -- cycle;
    \fill[pred]   (#1) ++(-45:1.1mm) arc[start angle=-45, end angle=135, radius=1.1mm] -- cycle;
    \draw[line width=.45pt] (#1) circle[radius=1.1mm];}
  % split board cell (lower-left green, upper-right red), lower-left corner #1
  \newcommand{\hgSplit}[1]{%
    \fill[pgreen] (#1) -- ++(.4,0) -- ++(-.4,.4) -- cycle;
    \fill[pred]   (#1) ++(.4,0) -- ++(0,.4) -- ++(-.4,0) -- cycle;}

  % ============ top row: the factor graph IS the hypergraph ============
  % (i) hypergraph drawn as its factor graph: each hyperedge (blob) is a
  %     factor vertex (square) adjacent to exactly the variables it contains
  \begin{scope}[shift={(.6,0)}]
    \coordinate (a) at (-.86, .46);  \coordinate (c) at (.86, .46);
    \coordinate (b) at (-.86,-.46);  \coordinate (d) at (.86,-.46);
    \coordinate (v) at (0,0);
    \hgEdge{pgreen}{dgreen}{(a) -- (b) -- (v) -- cycle}
    \hgEdge{pred}{dred}{(c) -- (d) -- (v) -- cycle}
    \coordinate (f1) at (-.573,0);   \coordinate (f2) at (.573,0);
    \draw[inc] (f1) -- (a)  (f1) -- (b)  (f1) -- (v)
               (f2) -- (c)  (f2) -- (d)  (f2) -- (v);
    \node[fac, fill=pgreen] at (f1) {};
    \node[fac, fill=pred]   at (f2) {};
    \foreach \p in {a,b,c,d} \node[var] at (\p) {};
    \hgShared{v}
    \node[lbl] at (0,-.98) {hypergraph $=$ factor graph};
  \end{scope}
  % (ii) its 2-section, the peer graph: every hyperedge becomes a clique,
  %      and the edges no longer record which constraint they come from
  \draw[-{Stealth[length=1.6mm]}, line width=.5pt, black!70] (1.9,0) -- (3.56,0)
    node[midway, above=.4mm, font=\scriptsize, text=black] {2-section}
    node[midway, below=.6mm, font=\tiny, text=black!70, align=center] {forgets\\[-.3ex]hyperedges};
  \begin{scope}[shift={(4.5,0)}]
    \coordinate (a) at (-.68, .40);  \coordinate (c) at (.68, .40);
    \coordinate (b) at (-.68,-.40);  \coordinate (d) at (.68,-.40);
    \coordinate (v) at (0,0);
    \draw[peer] (a) -- (b) -- (v) -- cycle  (c) -- (d) -- (v) -- cycle;
    \foreach \p in {a,b,c,d} \node[var] at (\p) {};
    \hgShared{v}
    \node[lbl] at (0,-.98) {peer graph};
  \end{scope}

  % ================= bottom row: hyperedges in our tasks =================
  % --- Sudoku: a row (green) and a column (red)
  \begin{scope}[shift={(-.8,-3.05)}]
    \fill[pgreen] (0,.8) rectangle (1.6,1.2);
    \fill[pred]   (.4,0) rectangle (.8,1.6);
    \hgSplit{.4,.8}
    \draw[black!45, line width=.3pt] (0,0) grid[step=.4] (1.6,1.6);
    \draw[line width=.6pt] (0,0) rectangle (1.6,1.6) (.8,0) -- (.8,1.6) (0,.8) -- (1.6,.8);
    \foreach \r/\row in {0/{1,2,3,4}, 1/{3,4,1,2}, 2/{2,1,4,3}, 3/{4,3,2,1}}
      \foreach \d [count=\c from 0] in \row
        \node[font=\tiny, inner sep=0pt] at (.2+.4*\c, 1.4-.4*\r) {\d};
    \node[lbl] at (.8,-.32) {Sudoku};
  \end{scope}
  % --- N-Queens: a column (green) and an anti-diagonal (red)
  \begin{scope}[shift={(2.25-.8,-3.05)}]
    \foreach \r in {0,...,3} \foreach \c in {0,...,3} {
      \pgfmathtruncatemacro{\odd}{mod(\r+\c,2)}
      \ifnum\odd=1 \fill[black!9] (.4*\c,1.2-.4*\r) rectangle ++(.4,.4); \fi }
    \fill[pgreen] (.4,0) rectangle (.8,1.6);
    \foreach \r in {0,1,3} \fill[pred] (1.2-.4*\r,1.2-.4*\r) rectangle ++(.4,.4);
    \hgSplit{.4,.4}
    \draw[black!45, line width=.3pt] (0,0) grid[step=.4] (1.6,1.6);
    \draw[line width=.6pt] (0,0) rectangle (1.6,1.6);
    \foreach \r/\c in {0/1, 1/3, 2/0, 3/2} \pic at (.2+.4*\c, 1.4-.4*\r) {queen};
    \node[lbl] at (.8,-.32) {N-Queens};
  \end{scope}
  % --- SAT: two clauses sharing x3
  \begin{scope}[shift={(4.5,-2.25)}]
    \coordinate (x1) at (-.6, .34);  \coordinate (x2) at (-.6,-.34);
    \coordinate (x3) at (.05, 0);    \coordinate (x4) at (.68, 0);
    \hgEdge{pgreen}{dgreen}{(x1) -- (x2) -- (x3) -- cycle}
    \hgEdge{pred}{dred}{(x3) -- (x4)}
    \foreach \p in {x1,x2,x4} \node[var] at (\p) {};
    \hgShared{x3}
    \foreach \p/\t/\d in {x1/1/180, x2/2/180, x3/3/-100, x4/4/0}
      \node[font=\tiny, inner sep=0pt] at ($(\p)+(\d:.36)$) {$x_{\t}$};
    \node[font=\scriptsize, text=dgreen!85!black, anchor=base] at (-.22,.68) {$x_1{\lor}\lnot x_2{\lor} x_3$};
    \node[font=\scriptsize, text=dred!85!black, anchor=base]   at ( .52,-.70) {$\lnot x_3{\lor} x_4$};
    \node[lbl] at (0,-1.12) {SAT};
  \end{scope}
\end{tikzpicture}

